HEAT: A Highly Efficient and Affordable Training System for Collaborative Filtering Based Recommendation on CPUs

Collaborative filtering (CF) has been proven to be one of the most effective techniques for recommendation. Among all CF approaches, SimpleX is the state-of-the-art method that adopts a novel loss function and a proper number of negative samples. However, there is no work that optimizes SimpleX on multi-core CPUs, leading to limited performance. To this end, we perform an in-depth profiling and analysis of existing SimpleX implementations and identify their performance bottlenecks including (1) irregular memory accesses, (2) unnecessary memory copies, and (3) redundant computations. To address these issues, we propose an efficient CF training system (called HEAT) that fully enables the multi-level caching and multi-threading capabilities of modern CPUs. Specifically, the optimization of HEAT is threefold: (1) It tiles the embedding matrix to increase data locality and reduce cache misses (thus reduces read latency); (2) It optimizes stochastic gradient descent (SGD) with sampling by parallelizing vector products instead of matrix-matrix multiplications, in particular the similarity computation therein, to avoid memory copies for matrix data preparation; and (3) It aggressively reuses intermediate results from the forward phase in the backward phase to alleviate redundant computation. Evaluation on five widely used datasets with both x86- and ARM-architecture processors shows that HEAT achieves up to 45.2X speedup over existing CPU solution and 4.5X speedup and 7.9X cost reduction in Cloud over existing GPU solution with NVIDIA V100 GPU.

==> tikz/SimpleX_framework.tex <==
\begin{tikzpicture}

\tikzset{Shape/.style={draw}};
\tikzset{Stripe/.style={draw, inner sep=0pt, minimum height=.07in, minimum width=.9in}};
\tikzset{StripeVert/.style={draw, inner sep=0pt, minimum width=.07in, minimum height=.9in}};

%%%% top begin %%%%
\begin{scope}

%% top part, left
\begin{scope}[xshift=-0.8in]

\node[fill=white, align=center, Shape, minimum height=1in, minimum width=.8in] (user-matrix) at (0,0) {User\\embedding};

\draw[|{latex}-{latex}|] ([yshift=1ex]user-matrix.north west) -- node[above]{$K$} ([yshift=1ex]user-matrix.north east);
\draw[|{latex}-{latex}|]  
([xshift=-1.5ex]user-matrix.south west)
-- node[sloped, above]{\#user} 
([xshift=-1.5ex]user-matrix.north west);

\foreach \y/\pn in {-0.9/+, 0.8/+} {

    \node[fill=none, very thick, draw=white, align=center, Stripe] at (0,\y) {};
    
    \node[fill=NavyBlue, fill opacity=.2, Stripe] at (0,\y) {};
    % \node[font=\tiny] at (0,\y) {($\pn$)};
}

\end{scope}

%% top part, right
\begin{scope}[xshift=.8in]

\node[fill=white, align=center, Shape, minimum height=1in, minimum width=.8in] (item-matrix) at (0,0) {Item\\embedding};

\draw[|{latex}-{latex}|] ([yshift=1ex]item-matrix.north west) -- node[above]{$K$} ([yshift=1ex]item-matrix.north east);
\draw[|{latex}-{latex}|]  
([xshift=-1.5ex]item-matrix.south west)
-- node[sloped, above]{\#item} 
([xshift=-1.5ex]item-matrix.north west);

\foreach \y/\color/\pn in {-1.1/green/-, -0.8/green/-, -0.5/green/+, 0.5/green/-, 0.8/green/-, 1.1/green/+} {

    \node[fill=none, very thick, draw=white, align=center, Stripe] at (0,\y) {};
    
    \node[fill=\color, fill opacity=.2, Stripe] at (0,\y) {};
    \node[font=\tiny] at (0,\y) {($\pn$)};
}

\end{scope}

\end{scope}
%%%% top end %%%%

%%%% middle begin %%%%

\begin{scope}[yshift=-1.5in]
    
\begin{scope}[xshift=-.7in]
    
\node[StripeVert, fill=NavyBlue, fill opacity=.2] (b-1) {};
\node[StripeVert, fill=NavyBlue, fill opacity=.2, right=1pt of b-1] (b-2) {};
% \node[StripeVert, fill=NavyBlue, fill opacity=.2, right=1pt of b-2](b-3) {};
% \node[StripeVert, fill=NavyBlue, fill opacity=.2, right=1pt of b-3] (b-4) {};

\draw[|{latex}-{latex}|] ([yshift=1ex]b-1.north west) -- node[above] (middle-anchor) {\#batch} ([yshift=1ex]b-2.north east);
\draw[|{latex}-{latex}|]  
([xshift=-1.5ex]b-1.south west)
-- node[sloped, above]{$K$} 
([xshift=-1.5ex]b-1.north west);

\end{scope}


\begin{scope}[xshift=.6in]


\node[Stripe, fill=green, fill opacity=.2, minimum height=.5in] (sample) {};
\node[Stripe, fill=none, draw=white, very thick, minimum height=.5in, xshift=.08in, yshift=-.08in] (sample-2) {};
\node[Stripe, fill=green, fill opacity=.2, minimum height=.5in, xshift=.08in, yshift=-.08in] {};

\draw[|{latex}-{latex}|] ([yshift=1ex]sample.north west) -- node[above] (middle-anchor-R) {$K$} ([yshift=1ex]sample.north east);
\draw[|{latex}-{latex}|]  
([xshift=-1.5ex]sample.south west)
-- node[sloped, above]{\#pos-neg-sample} 
([xshift=-1.5ex]sample.north west);

%% for the 3rd dimension
\draw[|-|] (sample.north east) -- node[sloped, above] (middle-anchor-R) {\#batch} (sample-2.north east);
    
\end{scope}

\end{scope}

\draw[-latex] (user-matrix.south) -- (middle-anchor);
\draw[-latex] (item-matrix.south) -- (middle-anchor-R);

%%%% middle end %%%%

%%%% bottom begin %%%%

\node[rounded corners=4pt, minimum height=1.4in, minimum width=2.7in, draw] at (0, -1.4in) (bottom) {};

\node[fill=white] at (bottom.north){Read \& Reshape};

\node[rounded corners=4pt, draw, below=4ex of bottom, align=center] (output) {Normalization and \\matrix-matrix multiplication};

\draw[-latex] (bottom) -- (output);
%%%% bottom end %%%%

\end{tikzpicture}
